Self-Cleaning and Captured Anyway: One Measured Primitive for Error in a Store an Agent Writes to Itself, and What a Falling Score Actually Measures

"An agent that writes its conclusions into a store it later retrieves from closes a loop usually reported as one-way contamination. Taking the loop to the infinite-tenure limit against an append-only store gives a different picture: because writing never deletes, the reachable state space has a hard upper edge at (n-1)/n, so the outcome is a choice between two edges rather than a decay. At f_0 = 0.9 the interval between the two modes holds 3.6% of 220 runs where a uniform spread would put 20.6%, and is strictly empty on the first 15; the pooled mean describes 8.2% of the runs it summarises, the median 68.2%. Everything the model contributes is carried by one measured primitive with no fitted parameter, the copy function \gamma(\phi): on 36 Wikidata facts, sign(\hat{\gamma} - \gamma_{crit}), with \gamma_{crit} = 1/k at r = 0, w = 1, predicts the direction of drift on 353 of 360 real-fact runs (39 of 40 synthetic in the same batch). Scale does not rescue the store: pooled frontier capture is 0.850, with claude-sonnet-4.5 captured on 20 of 20 seeds against our registered prediction of <0.5. What the interval tests is distinguishability rather than count: on the real facts, multi-valued runs have 6.4x its occupancy of the rest. It survives at f_0 in {0.1, 0.3, 0.5}, capture peaks at f_0 = 0.5, and of four interventions with criteria frozen first, timing dominates fraction at matched budget while a consistency gate drives every model to 0.993. The resampling unit is the seed, at a design effect of 3.75 on a pooled level: under a 44-seed control the ordering supporting claim 4 collapses from Spearman +0.98 at three seeds to +0.31-0.80 at forty-four, while claim 2's ordering is exact there (+1.00, p = 0.017). All 87 graded rows are in Appendix W, 37 of them graded withdrawn, failed, self-correcting, undecidable or an acknowledged limit, against 50 that are not."

==> figs/answerspace.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.35\linewidth, height=4.2cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmode=log, xmin=0.35, xmax=200, ymin=-0.03, ymax=1.05,
  xtick={0.5,1,10,100}, xticklabels={$0$,$1$,$10$,$100$},
  xlabel={novel-value writes, per $150$ steps},
  ylabel={$f_{\mathrm{end}}$},
  title={(a) how far the store scattered}]
\addplot[draw=none, fill=figGrid, fill opacity=0.55, forget plot] coordinates
  {(0.35,0.35) (200,0.35) (200,0.50) (0.35,0.50)} \closedcycle;
\node[font=\tiny, figSoft, anchor=west] at (axis cs:0.4,0.425) {dead band};
\addplot[only marks, mark=*, mark size=1.1pt, figA, opacity=0.8] coordinates {(3.000,0.994) (3.000,0.994) (4.000,0.994) (0.500,0.994) (1.000,0.994) (3.000,0.075) (2.000,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (9.000,0.113) (0.500,0.994) (0.500,0.994) (5.000,0.119) (1.000,0.994) (10.000,0.306) (4.000,0.087) (0.500,0.994) (2.000,0.075) (2.000,0.994) (2.000,0.100) (1.000,0.994) (8.000,0.381) (3.000,0.181) (2.000,0.975) (0.500,0.825) (0.500,0.994) (2.000,0.994) (0.500,0.994) (1.000,0.069) (0.500,0.994) (0.500,0.994) (4.000,0.087) (9.000,0.200) (3.000,0.994) (0.500,0.994) (0.500,0.994) (3.000,0.994) (3.000,0.081) (2.000,0.338) (1.000,0.994) (0.500,0.994) (4.000,0.994) (1.000,0.994)};
\addplot[only marks, mark=*, mark size=1.1pt, figB, opacity=0.8] coordinates {(0.500,0.994) (0.500,0.994) (0.500,0.975) (0.500,0.994) (0.500,0.938) (0.500,0.250) (0.500,0.831) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.281) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.894) (0.500,0.169) (0.500,0.994) (0.500,0.169) (0.500,0.994) (0.500,0.250) (0.500,0.994) (0.500,0.394) (0.500,0.169) (0.500,0.306) (0.500,0.869) (0.500,0.169) (0.500,0.775) (0.500,0.938) (0.500,0.900) (0.500,0.994) (0.500,0.719) (0.500,0.150) (0.500,0.206) (0.500,0.994) (0.500,0.613) (0.500,0.994) (0.500,0.850) (0.500,0.388) (0.500,0.269) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994)};
\addplot[only marks, mark=*, mark size=1.1pt, figD, opacity=0.8] coordinates {(0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.425) (0.500,0.856) (0.500,0.919) (0.500,0.994) (0.500,0.994) (0.500,0.588) (0.500,0.775) (0.500,0.856) (0.500,0.212) (0.500,0.919) (0.500,0.988) (0.500,0.875) (0.500,0.994) (0.500,0.131) (0.500,0.994) (0.500,0.194) (0.500,0.994) (0.500,0.062) (0.500,0.831) (0.500,0.819) (0.500,0.456) (0.500,0.994) (0.500,0.963) (0.500,0.994) (0.500,0.931) (0.500,0.969) (0.500,0.994) (0.500,0.062) (0.500,0.994) (0.500,0.994) (0.500,0.925) (0.500,0.994) (0.500,0.944) (0.500,0.263) (0.500,0.994) (0.500,0.994) (0.500,0.850) (0.500,0.856) (0.500,0.994)};
\addplot[only marks, mark=*, mark size=1.1pt, figC, opacity=0.8] coordinates {(0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.119) (0.500,0.994) (0.500,0.950) (0.500,0.994) (0.500,0.956) (0.500,0.125) (0.500,0.956) (0.500,0.938) (0.500,0.994) (0.500,0.994) (0.500,0.188) (0.500,0.094) (0.500,0.994) (0.500,0.156) (0.500,0.994) (0.500,0.094) (0.500,0.994) (0.500,0.825) (0.500,0.350) (0.500,0.475) (0.500,0.556) (0.500,0.200) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.263) (0.500,0.106) (0.500,0.975) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.975) (0.500,0.144) (0.500,0.994) (0.500,0.994) (0.500,0.994) (0.500,0.994)};
\addplot[only marks, mark=*, mark size=1.1pt, figE, opacity=0.8] coordinates {(0.500,0.975) (123.000,0.981) (4.000,0.981) (128.000,0.963) (74.000,0.963) (75.000,0.944) (1.000,0.994) (121.000,0.938) (0.500,0.988) (0.500,0.944) (98.000,0.931) (3.000,0.850) (51.000,0.994) (73.000,0.981) (89.000,0.994) (34.000,0.831) (65.000,0.981) (0.500,0.963) (101.000,0.956) (0.500,0.994) (85.000,0.956) (55.000,0.950) (34.000,0.550) (0.500,0.669) (26.000,0.969) (99.000,0.956) (0.500,0.956) (68.000,0.919) (0.500,0.994) (71.000,0.988) (0.500,0.994) (0.500,0.981) (44.000,0.681) (108.000,0.894) (0.500,0.994) (0.500,0.981) (128.000,0.981) (0.500,0.994) (0.500,0.988) (93.000,0.981) (42.000,0.950) (82.000,0.881) (64.000,0.994) (15.000,0.956)};
% The label that stood here said "qwen3-8b: median 43, 0/44 in the band", which the caption
% says in its own words two lines below: "qwen3-8b writes a median of 43 while still being
% captured on 44 of 44 seeds with nothing in the dead band". Its ground sat on the series.
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=1.1cm, anchor=west,
  width=0.35\linewidth, height=4.2cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=-0.03, xmax=1.03, ymin=-0.22, ymax=1.05, ytick={0,0.25,0.5,0.75,1},
  xlabel={$q$ (fresh share) or $p$ (copy rate)},
  ylabel={share of runs}, title={(b) what empties the interval}]
\addplot[figB, mark=*, mark size=1.6pt, line width=0.8pt] coordinates
  {(0.000,1.000) (0.250,0.963) (0.500,0.260) (0.750,0.000) (1.000,0.000)};
\addplot[figPred, mark=square*, mark size=1.6pt, line width=0.8pt, dashed] coordinates
  {(0.000,0.000) (0.250,0.035) (0.500,0.603) (0.750,0.168) (1.000,0.000)};
\addplot[figC, mark=triangle*, mark size=1.9pt, line width=0.8pt, densely dotted] coordinates
  {(0.100,0.000) (0.300,0.383) (0.500,0.278) (0.700,0.000) (0.900,0.000)};
\draw[figSoft, dotted, line width=0.7pt] (axis cs:0.331,-0.03)
  -- (axis cs:0.331,1.05);
\node[font=\tiny, figSoft, anchor=south west] at (axis cs:0.341,0.66)
  {max $q$ seen $=0.33$};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figB, anchor=north east] at (axis cs:1.0,0.98) {capture, $\gamma$ reader};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figPred, anchor=north west] at (axis cs:0.30,0.88)
  {dead band, $\gamma$ reader};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figC, anchor=north west] at (axis cs:0.01,0.47)
  {dead band, \emph{state-indep.} reader};
% the two MEASURED points, laid on the scripted curve they agree and disagree with
\addplot[only marks, mark=x, mark size=3pt, line width=1pt, figInk] coordinates
  {(0.331,0.000) (0.909,0.122)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figInk, anchor=north, align=center] at (axis cs:0.331,-0.05)
  {measured:\\synthetic};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figInk, anchor=south east, align=right]
  at (axis cs:1.03,0.32) {measured:\\E-real};
\draw[figInk, line width=0.35pt] (axis cs:0.945,0.315)
  -- (axis cs:0.909,0.172);
\end{axis}
\end{tikzpicture}

==> figs/arch.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}[
  claim/.style={font=\footnotesize\color{figInk}, inner sep=1pt},
  gone/.style={font=\footnotesize\color{figPred}, inner sep=1pt},
  eviD/.style={font=\scriptsize\color{figSoft}, inner sep=1pt, align=left},
  secref/.style={font=\scriptsize\color{figSoft}, inner sep=1pt},
  hdr/.style={font=\small\bfseries\color{figInk}, inner sep=1pt}]

\node[hdr, anchor=south west] at (0,0.16) {What survives every attack in this paper};
\draw[figC, line width=1pt] (0,0.10) -- (0.99\linewidth,0.10);
\node[hdr, anchor=south west, text=figPred] at (0,-6.47)
  {Explanations the data refuted, and what refuted each};
\draw[figPred, line width=1pt] (0,-6.53) -- (0.99\linewidth,-6.53);
\node[claim, anchor=north west] at (0,0.00){\begin{minipage}{0.44\linewidth}\textbf{1} bimodal, the middle sparse and not empty\end{minipage}};
\node[eviD, anchor=north west] at (0.46\linewidth,-0.02){\begin{minipage}{0.33\linewidth}$0/15$ in $[0.35,0.50]$ at three seeds, $7/220$ at $220$; the graded share inside $(0.306,0.512)$ is $0.036$ against a uniform $0.206$; survives $f_0\in\{0.1,0.3,0.5\}$ and frontier scale (pooled $0.786$)\end{minipage}};
\node[secref, anchor=north east] at (0.97\linewidth,-0.02){\S\ref{sec:bimodal}};
\node[claim, anchor=north west] at (0,-1.76){\begin{minipage}{0.44\linewidth}\textbf{2} $\gamma(\varphi)$ is sufficient\end{minipage}};
\node[eviD, anchor=north west] at (0.46\linewidth,-1.78){\begin{minipage}{0.33\linewidth}zero fitted parameters; ordering exact at $44$ seeds, $\rho=+1.00$, $p=0.017$\end{minipage}};
\node[secref, anchor=north east] at (0.97\linewidth,-1.78){\S\ref{sec:gammaout}};
\node[claim, anchor=north west] at (0,-2.84){\begin{minipage}{0.44\linewidth}\textbf{3} timing dominates fraction\end{minipage}};
\node[eviD, anchor=north west] at (0.46\linewidth,-2.86){\begin{minipage}{0.33\linewidth}$0.20/0.33/0.40$ vs $0.47$, $5/5$ models; ordering holds at $44$ seeds, $220$ runs per arm\end{minipage}};
\node[secref, anchor=north east] at (0.97\linewidth,-2.86){\S\ref{sec:sched}};
\node[claim, anchor=north west] at (0,-3.92){\begin{minipage}{0.44\linewidth}\textbf{4} score $=C\cdot s$\end{minipage}};
\node[eviD, anchor=north west] at (0.46\linewidth,-3.94){\begin{minipage}{0.33\linewidth}pass@8 $-$ pass@1 $=+0.383$ on stores nothing was removed from\end{minipage}};
\node[secref, anchor=north east] at (0.97\linewidth,-3.94){\S\ref{sec:commit}};
\node[claim, anchor=north west] at (0,-5.00){\begin{minipage}{0.44\linewidth}\textbf{5} uniform retrieval is not innocuous\end{minipage}};
\node[eviD, anchor=north west] at (0.46\linewidth,-5.02){\begin{minipage}{0.33\linewidth}embedding ranking displaces capture by $0.500$; cause is ranking determinism\end{minipage}};
\node[secref, anchor=north east] at (0.97\linewidth,-5.02){\S\ref{sec:retriever}};
\node[gone, anchor=north west] at (0,-6.63){\begin{minipage}{0.40\linewidth}the $1/n$ timescale\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-6.65){\begin{minipage}{0.52\linewidth}Prop.~\ref{prop:step}: vacuous over $49$ of $150$ steps\end{minipage}};
\node[gone, anchor=north west] at (0,-7.51){\begin{minipage}{0.40\linewidth}the variance bound\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-7.53){\begin{minipage}{0.52\linewidth}$1.07\times$ against a required $2.83\times$\end{minipage}};
\node[gone, anchor=north west] at (0,-8.39){\begin{minipage}{0.40\linewidth}the mode balance\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-8.41){\begin{minipage}{0.52\linewidth}$8/7$ became $39/173$ at $15\times$ the sample\end{minipage}};
\node[gone, anchor=north west] at (0,-9.27){\begin{minipage}{0.40\linewidth}$\gamma$ from three topics\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-9.29){\begin{minipage}{0.52\linewidth}$12.1$ seed units out of sample, one-sidedly\end{minipage}};
\node[gone, anchor=north west] at (0,-10.15){\begin{minipage}{0.40\linewidth}\textbf{early copy rate orders capture}\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-10.17){\begin{minipage}{0.52\linewidth}$\rho$ $+0.80$ to $+0.31$ at $44$ seeds, was $+0.98$ at three\end{minipage}};
\node[gone, anchor=north west] at (0,-11.03){\begin{minipage}{0.40\linewidth}\textbf{the fill rule as the diagnosis}\end{minipage}};
\node[eviD, anchor=north west] at (0.41\linewidth,-11.05){\begin{minipage}{0.52\linewidth}it fires for one model, the one arm A predicts exactly\end{minipage}};
\node[font=\scriptsize\itshape\color{figSoft}, anchor=north west, text width=0.97\linewidth]
  at (0,-11.96)
  {Every refuted row is an \emph{explanation} offered for a survivor, never a
   measurement. Two of the six fell to this paper's own resampling-unit result
   (\S\ref{sec:power}) applied to rows it had not yet reached; the control those rows
   were measured against moves by $0.68$ in capture rate between three seeds and
   forty-four, and no verdict changes when it is replaced.};
\end{tikzpicture}

==> figs/bimodal.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.46\linewidth, height=4.1cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=1.02, ymin=-1, ymax=15,
  xlabel={$f_{\mathrm{end}}$ after 150 steps}, ylabel={run, sorted},
  ytick=\empty, title={(a) outcomes at $f_0=0.9$ are bimodal}]
\addplot[draw=none, fill=figGrid, fill opacity=0.55, forget plot]
  coordinates {(0.35,-1) (0.50,-1) (0.50,15) (0.35,15)} \closedcycle;
\node[font=\tiny, figSoft, align=center] at (axis cs:0.425,9.3)
  {dead band\\0 of 15};
\addplot[only marks, mark=*, mark size=1.5pt, figA] coordinates {(0.0688,0.0000) (0.0750,1.0000) (0.0938,2.0000) (0.1062,3.0000) (0.1125,4.0000) (0.1250,5.0000) (0.2500,6.0000) (0.3063,7.0000)};
\addplot[only marks, mark=*, mark size=1.5pt, figB] coordinates {(0.5125,8.0000) (0.9375,9.0000) (0.9812,10.0000) (0.9875,11.0000) (0.9875,12.0000) (0.9938,13.0000) (0.9938,14.0000)};
\draw[figPred, <->, line width=0.7pt] (axis cs:0.5125,8.5)
  -- (axis cs:0.9375,8.5);
\node[font=\tiny, figPred, align=center, anchor=south]
  at (axis cs:0.7250,9.0)
  {largest gap 0.43\\$=6.4\times$ mean gap};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=1.35cm, anchor=west,
  width=0.36\linewidth, height=4.1cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=-0.05, xmax=1.28, ymin=-0.16, ymax=1.15,
  xlabel={simulated from $\gamma$ (60 seeds)}, ylabel={observed (3 seeds)},
  title={(b) $\gamma$ alone predicts which way}]
\addplot[figSoft, dashed, line width=0.6pt, forget plot] coordinates {(0,0) (1,1)};
\node[font=\tiny, figSoft, rotate=38] at (axis cs:0.56,0.46) {$y=x$};
\addplot[only marks, mark=*, mark size=1.7pt, figA] coordinates {(0.120,0.000)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figA, anchor=west] at (axis cs:0.150,-0.070) {\texttt{gemma-27b}};
\addplot[only marks, mark=*, mark size=1.7pt, figC] coordinates {(0.480,0.333)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figC, anchor=west] at (axis cs:0.510,0.193) {\texttt{phi-4}};
\addplot[only marks, mark=*, mark size=1.7pt, figB] coordinates {(0.620,0.333)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figB, anchor=west] at (axis cs:0.650,0.263) {\texttt{granite-8b}};
\addplot[only marks, mark=*, mark size=1.7pt, figD] coordinates {(0.600,0.667)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figD, anchor=west] at (axis cs:0.630,0.597) {\texttt{ministral-8b}};
\addplot[only marks, mark=*, mark size=1.7pt, figE] coordinates {(1.000,1.000)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figE, anchor=east] at (axis cs:0.970,0.930) {\texttt{qwen3-8b}};
\end{axis}
\end{tikzpicture}

==> figs/budget.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.34\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis, xmode=log,
  xmin=4, xmax=95, ymin=0, ymax=0.58, xtick={5,15,45}, xticklabels={5,15,45},
  log ticks with fixed point,
  xlabel={grounding budget $R$ (of 150 steps)}, ylabel={capture rate},
  title={(a) the ordering holds at every budget}]
\addplot[figSoft, dashed, line width=0.7pt, forget plot]
  coordinates {(4,0.4667) (70,0.4667)};
\node[font=\tiny, figSoft, anchor=south west] at (axis cs:4.3,0.477)
  {no grounding (0.47)};
\addplot[figA, mark=*, mark size=1.4pt, line width=1.0pt] coordinates {(5.0000,0.2000) (15.0000,0.2000) (45.0000,0.0667)};
\node[font=\tiny, text=figA, fill=white, inner sep=1pt, anchor=west] at (axis cs:47.25,0.067) {front};
\addplot[figD, mark=*, mark size=1.4pt, line width=1.0pt] coordinates {(5.0000,0.2667) (15.0000,0.3333) (45.0000,0.2000)};
\node[font=\tiny, text=figD, fill=white, inner sep=1pt, anchor=west] at (axis cs:47.25,0.200) {uniform};
\addplot[figB, mark=*, mark size=1.4pt, line width=1.0pt] coordinates {(5.0000,0.4000) (15.0000,0.4000) (45.0000,0.4667)};
\node[font=\tiny, text=figB, fill=white, inner sep=1pt, anchor=west] at (axis cs:47.25,0.467) {back};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=1.5cm, anchor=west,
  width=0.34\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=150, ymin=0, ymax=1.782,
  xlabel={grounding budget $R$},
  ylabel={predicted spread $L_{\rm front}-L_{\rm back}$},
  title={(b) and the effect is a transient in $R$}]
\addplot[draw=none, fill=figGrid, fill opacity=0.45, forget plot]
  coordinates {(0,0) (75,0) (75,1.782) (0,1.782)}
  \closedcycle;
\addplot[figPred, line width=1.0pt] coordinates {(1.000,0.094) (4.000,0.326) (7.000,0.507) (10.000,0.654) (13.000,0.777) (16.000,0.881) (19.000,0.971) (22.000,1.050) (25.000,1.119) (28.000,1.180) (31.000,1.233) (34.000,1.281) (37.000,1.324) (40.000,1.362) (43.000,1.395) (46.000,1.424) (49.000,1.450) (52.000,1.473) (55.000,1.492) (58.000,1.508) (61.000,1.522) (64.000,1.533) (67.000,1.541) (70.000,1.546) (73.000,1.549) (76.000,1.550) (79.000,1.547) (82.000,1.543) (85.000,1.536) (88.000,1.526) (91.000,1.513) (94.000,1.498) (97.000,1.480) (100.000,1.458) (103.000,1.433) (106.000,1.405) (109.000,1.373) (112.000,1.337) (115.000,1.296) (118.000,1.250) (121.000,1.198) (124.000,1.140) (127.000,1.074) (130.000,0.999) (133.000,0.913) (136.000,0.813) (139.000,0.697) (142.000,0.559) (145.000,0.391) (148.000,0.178)};
\addplot[figPred, dotted, line width=0.7pt, forget plot]
  coordinates {(75,0.310) (75,1.782)};
\node[font=\tiny, figPred, align=left, anchor=west] at (axis cs:80,0.852)
  {peak $R\approx75$\\$R/T\approx0.50$};
\node[font=\tiny, figSoft, anchor=west] at (axis cs:3,0.132)
  {both test budgets are here};
\addplot[only marks, mark=*, mark size=1.6pt, figB] coordinates {(5,0.3907)};
\node[font=\tiny, figB, anchor=north west] at (axis cs:5,0.3907) {$R=5$};
\addplot[only marks, mark=*, mark size=1.6pt, figB] coordinates {(15,0.8482)};
\node[font=\tiny, figB, anchor=north west] at (axis cs:15,0.8482) {$R=15$};
\addplot[only marks, mark=*, mark size=1.6pt, figB] coordinates {(45,1.4150)};
\node[font=\tiny, figB, anchor=north west] at (axis cs:45,1.4150) {$R=45$};
\end{axis}
\end{tikzpicture}

==> figs/ceiling.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[width=0.80\linewidth, height=4.9cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=8, xmax=170, ymin=-0.05, ymax=1.06,
  xlabel={store size $n$}, ylabel={false share $f$},
  title={two boundaries, not two attractors}]
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.818) (13.000,0.769) (15.000,0.667) (17.000,0.588) (19.000,0.579) (21.000,0.524) (23.000,0.478) (25.000,0.440) (27.000,0.407) (29.000,0.379) (31.000,0.355) (33.000,0.333) (35.000,0.314) (37.000,0.297) (39.000,0.282) (41.000,0.293) (43.000,0.279) (45.000,0.267) (47.000,0.255) (49.000,0.265) (51.000,0.255) (53.000,0.245) (55.000,0.236) (57.000,0.228) (59.000,0.220) (61.000,0.213) (63.000,0.206) (65.000,0.200) (67.000,0.194) (69.000,0.188) (71.000,0.183) (73.000,0.178) (75.000,0.173) (77.000,0.169) (79.000,0.165) (81.000,0.160) (83.000,0.157) (85.000,0.153) (87.000,0.149) (89.000,0.146) (91.000,0.143) (93.000,0.140) (95.000,0.137) (97.000,0.134) (99.000,0.131) (101.000,0.129) (103.000,0.126) (105.000,0.124) (107.000,0.121) (109.000,0.119) (111.000,0.117) (113.000,0.115) (115.000,0.130) (117.000,0.128) (119.000,0.126) (121.000,0.124) (123.000,0.122) (125.000,0.120) (127.000,0.118) (129.000,0.116) (131.000,0.115) (133.000,0.113) (135.000,0.111) (137.000,0.109) (139.000,0.108) (141.000,0.106) (143.000,0.105) (145.000,0.103) (147.000,0.102) (149.000,0.101) (151.000,0.099) (153.000,0.098) (155.000,0.097) (157.000,0.096) (159.000,0.094)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.909) (13.000,0.846) (15.000,0.800) (17.000,0.765) (19.000,0.789) (21.000,0.762) (23.000,0.696) (25.000,0.680) (27.000,0.667) (29.000,0.621) (31.000,0.581) (33.000,0.545) (35.000,0.514) (37.000,0.486) (39.000,0.487) (41.000,0.463) (43.000,0.465) (45.000,0.467) (47.000,0.489) (49.000,0.490) (51.000,0.471) (53.000,0.472) (55.000,0.473) (57.000,0.474) (59.000,0.475) (61.000,0.459) (63.000,0.444) (65.000,0.446) (67.000,0.433) (69.000,0.435) (71.000,0.423) (73.000,0.411) (75.000,0.400) (77.000,0.390) (79.000,0.380) (81.000,0.370) (83.000,0.361) (85.000,0.353) (87.000,0.345) (89.000,0.337) (91.000,0.330) (93.000,0.323) (95.000,0.316) (97.000,0.330) (99.000,0.323) (101.000,0.317) (103.000,0.320) (105.000,0.314) (107.000,0.308) (109.000,0.303) (111.000,0.306) (113.000,0.310) (115.000,0.304) (117.000,0.299) (119.000,0.294) (121.000,0.289) (123.000,0.301) (125.000,0.296) (127.000,0.291) (129.000,0.287) (131.000,0.282) (133.000,0.278) (135.000,0.281) (137.000,0.277) (139.000,0.273) (141.000,0.270) (143.000,0.266) (145.000,0.262) (147.000,0.259) (149.000,0.262) (151.000,0.258) (153.000,0.261) (155.000,0.258) (157.000,0.255) (159.000,0.252)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.963) (29.000,0.966) (31.000,0.968) (33.000,0.970) (35.000,0.971) (37.000,0.973) (39.000,0.974) (41.000,0.976) (43.000,0.977) (45.000,0.978) (47.000,0.979) (49.000,0.980) (51.000,0.980) (53.000,0.981) (55.000,0.964) (57.000,0.965) (59.000,0.966) (61.000,0.967) (63.000,0.968) (65.000,0.969) (67.000,0.970) (69.000,0.971) (71.000,0.972) (73.000,0.973) (75.000,0.973) (77.000,0.974) (79.000,0.975) (81.000,0.975) (83.000,0.976) (85.000,0.976) (87.000,0.977) (89.000,0.978) (91.000,0.978) (93.000,0.978) (95.000,0.979) (97.000,0.979) (99.000,0.980) (101.000,0.980) (103.000,0.981) (105.000,0.981) (107.000,0.981) (109.000,0.982) (111.000,0.982) (113.000,0.982) (115.000,0.983) (117.000,0.983) (119.000,0.983) (121.000,0.983) (123.000,0.984) (125.000,0.984) (127.000,0.984) (129.000,0.984) (131.000,0.985) (133.000,0.985) (135.000,0.985) (137.000,0.985) (139.000,0.986) (141.000,0.986) (143.000,0.986) (145.000,0.986) (147.000,0.986) (149.000,0.987) (151.000,0.987) (153.000,0.987) (155.000,0.987) (157.000,0.987) (159.000,0.987)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.963) (29.000,0.966) (31.000,0.968) (33.000,0.970) (35.000,0.971) (37.000,0.973) (39.000,0.974) (41.000,0.976) (43.000,0.977) (45.000,0.978) (47.000,0.979) (49.000,0.980) (51.000,0.980) (53.000,0.981) (55.000,0.982) (57.000,0.982) (59.000,0.983) (61.000,0.984) (63.000,0.984) (65.000,0.985) (67.000,0.985) (69.000,0.986) (71.000,0.986) (73.000,0.986) (75.000,0.987) (77.000,0.974) (79.000,0.975) (81.000,0.975) (83.000,0.976) (85.000,0.976) (87.000,0.977) (89.000,0.978) (91.000,0.978) (93.000,0.978) (95.000,0.979) (97.000,0.979) (99.000,0.980) (101.000,0.980) (103.000,0.981) (105.000,0.981) (107.000,0.981) (109.000,0.982) (111.000,0.982) (113.000,0.982) (115.000,0.983) (117.000,0.983) (119.000,0.983) (121.000,0.983) (123.000,0.984) (125.000,0.984) (127.000,0.984) (129.000,0.984) (131.000,0.985) (133.000,0.985) (135.000,0.985) (137.000,0.985) (139.000,0.986) (141.000,0.986) (143.000,0.986) (145.000,0.986) (147.000,0.986) (149.000,0.987) (151.000,0.987) (153.000,0.987) (155.000,0.987) (157.000,0.987) (159.000,0.987)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.846) (15.000,0.800) (17.000,0.824) (19.000,0.842) (21.000,0.857) (23.000,0.870) (25.000,0.840) (27.000,0.852) (29.000,0.862) (31.000,0.871) (33.000,0.879) (35.000,0.857) (37.000,0.865) (39.000,0.872) (41.000,0.854) (43.000,0.837) (45.000,0.822) (47.000,0.809) (49.000,0.776) (51.000,0.765) (53.000,0.774) (55.000,0.764) (57.000,0.772) (59.000,0.780) (61.000,0.787) (63.000,0.778) (65.000,0.754) (67.000,0.746) (69.000,0.739) (71.000,0.746) (73.000,0.753) (75.000,0.760) (77.000,0.740) (79.000,0.734) (81.000,0.716) (83.000,0.711) (85.000,0.718) (87.000,0.701) (89.000,0.685) (91.000,0.670) (93.000,0.667) (95.000,0.653) (97.000,0.649) (99.000,0.636) (101.000,0.624) (103.000,0.612) (105.000,0.610) (107.000,0.607) (109.000,0.606) (111.000,0.595) (113.000,0.584) (115.000,0.583) (117.000,0.581) (119.000,0.588) (121.000,0.579) (123.000,0.577) (125.000,0.584) (127.000,0.575) (129.000,0.574) (131.000,0.565) (133.000,0.571) (135.000,0.563) (137.000,0.569) (139.000,0.561) (141.000,0.560) (143.000,0.552) (145.000,0.552) (147.000,0.551) (149.000,0.544) (151.000,0.543) (153.000,0.536) (155.000,0.529) (157.000,0.522) (159.000,0.516)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.909) (13.000,0.846) (15.000,0.800) (17.000,0.706) (19.000,0.684) (21.000,0.667) (23.000,0.609) (25.000,0.560) (27.000,0.556) (29.000,0.517) (31.000,0.484) (33.000,0.455) (35.000,0.429) (37.000,0.405) (39.000,0.410) (41.000,0.415) (43.000,0.395) (45.000,0.378) (47.000,0.362) (49.000,0.347) (51.000,0.333) (53.000,0.321) (55.000,0.309) (57.000,0.316) (59.000,0.305) (61.000,0.295) (63.000,0.286) (65.000,0.277) (67.000,0.269) (69.000,0.261) (71.000,0.254) (73.000,0.247) (75.000,0.240) (77.000,0.234) (79.000,0.228) (81.000,0.222) (83.000,0.217) (85.000,0.212) (87.000,0.207) (89.000,0.202) (91.000,0.198) (93.000,0.194) (95.000,0.189) (97.000,0.186) (99.000,0.182) (101.000,0.178) (103.000,0.175) (105.000,0.171) (107.000,0.168) (109.000,0.165) (111.000,0.162) (113.000,0.159) (115.000,0.157) (117.000,0.154) (119.000,0.151) (121.000,0.149) (123.000,0.146) (125.000,0.144) (127.000,0.142) (129.000,0.140) (131.000,0.137) (133.000,0.135) (135.000,0.133) (137.000,0.131) (139.000,0.129) (141.000,0.128) (143.000,0.126) (145.000,0.124) (147.000,0.122) (149.000,0.121) (151.000,0.119) (153.000,0.118) (155.000,0.116) (157.000,0.115) (159.000,0.113)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.963) (29.000,0.966) (31.000,0.968) (33.000,0.970) (35.000,0.971) (37.000,0.973) (39.000,0.974) (41.000,0.976) (43.000,0.977) (45.000,0.978) (47.000,0.979) (49.000,0.980) (51.000,0.980) (53.000,0.981) (55.000,0.982) (57.000,0.982) (59.000,0.983) (61.000,0.984) (63.000,0.984) (65.000,0.985) (67.000,0.985) (69.000,0.986) (71.000,0.986) (73.000,0.986) (75.000,0.987) (77.000,0.987) (79.000,0.987) (81.000,0.988) (83.000,0.988) (85.000,0.988) (87.000,0.989) (89.000,0.989) (91.000,0.989) (93.000,0.989) (95.000,0.989) (97.000,0.990) (99.000,0.990) (101.000,0.990) (103.000,0.990) (105.000,0.990) (107.000,0.991) (109.000,0.991) (111.000,0.991) (113.000,0.991) (115.000,0.991) (117.000,0.991) (119.000,0.992) (121.000,0.992) (123.000,0.992) (125.000,0.992) (127.000,0.992) (129.000,0.992) (131.000,0.992) (133.000,0.992) (135.000,0.993) (137.000,0.993) (139.000,0.993) (141.000,0.993) (143.000,0.993) (145.000,0.993) (147.000,0.993) (149.000,0.993) (151.000,0.993) (153.000,0.993) (155.000,0.994) (157.000,0.994) (159.000,0.994)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.909) (13.000,0.769) (15.000,0.667) (17.000,0.588) (19.000,0.579) (21.000,0.524) (23.000,0.522) (25.000,0.480) (27.000,0.444) (29.000,0.414) (31.000,0.419) (33.000,0.424) (35.000,0.400) (37.000,0.405) (39.000,0.385) (41.000,0.366) (43.000,0.372) (45.000,0.356) (47.000,0.362) (49.000,0.347) (51.000,0.333) (53.000,0.321) (55.000,0.309) (57.000,0.298) (59.000,0.288) (61.000,0.279) (63.000,0.270) (65.000,0.262) (67.000,0.254) (69.000,0.246) (71.000,0.239) (73.000,0.233) (75.000,0.227) (77.000,0.221) (79.000,0.215) (81.000,0.210) (83.000,0.205) (85.000,0.212) (87.000,0.207) (89.000,0.202) (91.000,0.198) (93.000,0.194) (95.000,0.189) (97.000,0.186) (99.000,0.182) (101.000,0.178) (103.000,0.175) (105.000,0.181) (107.000,0.187) (109.000,0.183) (111.000,0.180) (113.000,0.177) (115.000,0.174) (117.000,0.171) (119.000,0.168) (121.000,0.165) (123.000,0.163) (125.000,0.160) (127.000,0.157) (129.000,0.155) (131.000,0.153) (133.000,0.150) (135.000,0.148) (137.000,0.146) (139.000,0.144) (141.000,0.142) (143.000,0.140) (145.000,0.138) (147.000,0.136) (149.000,0.134) (151.000,0.132) (153.000,0.131) (155.000,0.129) (157.000,0.127) (159.000,0.126)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.818) (13.000,0.769) (15.000,0.667) (17.000,0.647) (19.000,0.632) (21.000,0.571) (23.000,0.522) (25.000,0.520) (27.000,0.519) (29.000,0.483) (31.000,0.452) (33.000,0.424) (35.000,0.400) (37.000,0.378) (39.000,0.359) (41.000,0.366) (43.000,0.349) (45.000,0.356) (47.000,0.340) (49.000,0.327) (51.000,0.314) (53.000,0.302) (55.000,0.291) (57.000,0.298) (59.000,0.288) (61.000,0.279) (63.000,0.270) (65.000,0.262) (67.000,0.254) (69.000,0.246) (71.000,0.239) (73.000,0.233) (75.000,0.227) (77.000,0.221) (79.000,0.215) (81.000,0.210) (83.000,0.205) (85.000,0.200) (87.000,0.195) (89.000,0.191) (91.000,0.187) (93.000,0.183) (95.000,0.179) (97.000,0.175) (99.000,0.172) (101.000,0.168) (103.000,0.165) (105.000,0.162) (107.000,0.159) (109.000,0.156) (111.000,0.153) (113.000,0.150) (115.000,0.148) (117.000,0.145) (119.000,0.143) (121.000,0.140) (123.000,0.138) (125.000,0.136) (127.000,0.134) (129.000,0.132) (131.000,0.130) (133.000,0.128) (135.000,0.126) (137.000,0.124) (139.000,0.122) (141.000,0.121) (143.000,0.119) (145.000,0.117) (147.000,0.116) (149.000,0.114) (151.000,0.113) (153.000,0.111) (155.000,0.110) (157.000,0.108) (159.000,0.107)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.909) (13.000,0.846) (15.000,0.733) (17.000,0.647) (19.000,0.579) (21.000,0.524) (23.000,0.478) (25.000,0.440) (27.000,0.407) (29.000,0.379) (31.000,0.355) (33.000,0.333) (35.000,0.314) (37.000,0.297) (39.000,0.282) (41.000,0.268) (43.000,0.256) (45.000,0.244) (47.000,0.234) (49.000,0.224) (51.000,0.216) (53.000,0.208) (55.000,0.200) (57.000,0.193) (59.000,0.186) (61.000,0.180) (63.000,0.175) (65.000,0.169) (67.000,0.164) (69.000,0.159) (71.000,0.155) (73.000,0.151) (75.000,0.147) (77.000,0.143) (79.000,0.139) (81.000,0.136) (83.000,0.133) (85.000,0.129) (87.000,0.126) (89.000,0.124) (91.000,0.121) (93.000,0.118) (95.000,0.116) (97.000,0.113) (99.000,0.111) (101.000,0.109) (103.000,0.107) (105.000,0.105) (107.000,0.103) (109.000,0.101) (111.000,0.099) (113.000,0.097) (115.000,0.096) (117.000,0.094) (119.000,0.092) (121.000,0.091) (123.000,0.089) (125.000,0.088) (127.000,0.087) (129.000,0.085) (131.000,0.084) (133.000,0.083) (135.000,0.081) (137.000,0.080) (139.000,0.079) (141.000,0.078) (143.000,0.077) (145.000,0.076) (147.000,0.075) (149.000,0.074) (151.000,0.073) (153.000,0.072) (155.000,0.071) (157.000,0.070) (159.000,0.069)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.818) (13.000,0.692) (15.000,0.600) (17.000,0.529) (19.000,0.474) (21.000,0.429) (23.000,0.391) (25.000,0.400) (27.000,0.370) (29.000,0.345) (31.000,0.323) (33.000,0.303) (35.000,0.286) (37.000,0.270) (39.000,0.256) (41.000,0.268) (43.000,0.256) (45.000,0.244) (47.000,0.234) (49.000,0.224) (51.000,0.216) (53.000,0.208) (55.000,0.200) (57.000,0.193) (59.000,0.186) (61.000,0.180) (63.000,0.175) (65.000,0.169) (67.000,0.164) (69.000,0.159) (71.000,0.155) (73.000,0.151) (75.000,0.147) (77.000,0.143) (79.000,0.139) (81.000,0.136) (83.000,0.133) (85.000,0.129) (87.000,0.126) (89.000,0.124) (91.000,0.121) (93.000,0.118) (95.000,0.116) (97.000,0.113) (99.000,0.111) (101.000,0.109) (103.000,0.107) (105.000,0.105) (107.000,0.103) (109.000,0.101) (111.000,0.099) (113.000,0.097) (115.000,0.096) (117.000,0.094) (119.000,0.092) (121.000,0.091) (123.000,0.089) (125.000,0.088) (127.000,0.087) (129.000,0.085) (131.000,0.084) (133.000,0.083) (135.000,0.081) (137.000,0.080) (139.000,0.086) (141.000,0.085) (143.000,0.084) (145.000,0.083) (147.000,0.082) (149.000,0.081) (151.000,0.079) (153.000,0.078) (155.000,0.077) (157.000,0.076) (159.000,0.075)};
\addplot[figA, line width=0.4pt, opacity=0.45] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.926) (29.000,0.931) (31.000,0.935) (33.000,0.939) (35.000,0.943) (37.000,0.919) (39.000,0.923) (41.000,0.878) (43.000,0.860) (45.000,0.844) (47.000,0.830) (49.000,0.816) (51.000,0.804) (53.000,0.792) (55.000,0.782) (57.000,0.772) (59.000,0.746) (61.000,0.721) (63.000,0.698) (65.000,0.692) (67.000,0.701) (69.000,0.681) (71.000,0.676) (73.000,0.658) (75.000,0.640) (77.000,0.623) (79.000,0.608) (81.000,0.593) (83.000,0.578) (85.000,0.565) (87.000,0.552) (89.000,0.539) (91.000,0.527) (93.000,0.516) (95.000,0.505) (97.000,0.495) (99.000,0.485) (101.000,0.475) (103.000,0.466) (105.000,0.457) (107.000,0.449) (109.000,0.440) (111.000,0.432) (113.000,0.425) (115.000,0.417) (117.000,0.410) (119.000,0.403) (121.000,0.397) (123.000,0.390) (125.000,0.384) (127.000,0.378) (129.000,0.372) (131.000,0.366) (133.000,0.361) (135.000,0.356) (137.000,0.350) (139.000,0.345) (141.000,0.340) (143.000,0.336) (145.000,0.331) (147.000,0.327) (149.000,0.322) (151.000,0.318) (153.000,0.314) (155.000,0.310) (157.000,0.306) (159.000,0.308)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.963) (29.000,0.966) (31.000,0.968) (33.000,0.970) (35.000,0.971) (37.000,0.973) (39.000,0.974) (41.000,0.976) (43.000,0.977) (45.000,0.978) (47.000,0.979) (49.000,0.980) (51.000,0.980) (53.000,0.981) (55.000,0.982) (57.000,0.982) (59.000,0.983) (61.000,0.984) (63.000,0.984) (65.000,0.985) (67.000,0.985) (69.000,0.986) (71.000,0.986) (73.000,0.986) (75.000,0.987) (77.000,0.987) (79.000,0.987) (81.000,0.988) (83.000,0.988) (85.000,0.988) (87.000,0.989) (89.000,0.989) (91.000,0.989) (93.000,0.989) (95.000,0.989) (97.000,0.990) (99.000,0.990) (101.000,0.990) (103.000,0.990) (105.000,0.990) (107.000,0.991) (109.000,0.991) (111.000,0.991) (113.000,0.991) (115.000,0.991) (117.000,0.991) (119.000,0.992) (121.000,0.992) (123.000,0.992) (125.000,0.992) (127.000,0.992) (129.000,0.992) (131.000,0.992) (133.000,0.992) (135.000,0.993) (137.000,0.993) (139.000,0.993) (141.000,0.993) (143.000,0.993) (145.000,0.993) (147.000,0.993) (149.000,0.993) (151.000,0.993) (153.000,0.993) (155.000,0.994) (157.000,0.994) (159.000,0.994)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.846) (15.000,0.800) (17.000,0.765) (19.000,0.789) (21.000,0.810) (23.000,0.783) (25.000,0.800) (27.000,0.778) (29.000,0.793) (31.000,0.806) (33.000,0.818) (35.000,0.829) (37.000,0.838) (39.000,0.846) (41.000,0.854) (43.000,0.860) (45.000,0.867) (47.000,0.872) (49.000,0.857) (51.000,0.863) (53.000,0.868) (55.000,0.873) (57.000,0.877) (59.000,0.881) (61.000,0.885) (63.000,0.889) (65.000,0.892) (67.000,0.881) (69.000,0.884) (71.000,0.887) (73.000,0.890) (75.000,0.893) (77.000,0.896) (79.000,0.899) (81.000,0.901) (83.000,0.904) (85.000,0.906) (87.000,0.908) (89.000,0.910) (91.000,0.912) (93.000,0.914) (95.000,0.916) (97.000,0.918) (99.000,0.919) (101.000,0.921) (103.000,0.922) (105.000,0.924) (107.000,0.925) (109.000,0.927) (111.000,0.928) (113.000,0.920) (115.000,0.922) (117.000,0.923) (119.000,0.924) (121.000,0.926) (123.000,0.927) (125.000,0.928) (127.000,0.929) (129.000,0.930) (131.000,0.924) (133.000,0.925) (135.000,0.926) (137.000,0.927) (139.000,0.928) (141.000,0.929) (143.000,0.930) (145.000,0.931) (147.000,0.932) (149.000,0.933) (151.000,0.934) (153.000,0.935) (155.000,0.935) (157.000,0.936) (159.000,0.937)};
\addplot[figB, line width=0.4pt, opacity=0.75] coordinates {(11.000,0.909) (13.000,0.923) (15.000,0.933) (17.000,0.941) (19.000,0.947) (21.000,0.952) (23.000,0.957) (25.000,0.960) (27.000,0.926) (29.000,0.931) (31.000,0.935) (33.000,0.939) (35.000,0.943) (37.000,0.946) (39.000,0.949) (41.000,0.951) (43.000,0.953) (45.000,0.956) (47.000,0.957) (49.000,0.959) (51.000,0.961) (53.000,0.962) (55.000,0.964) (57.000,0.965) (59.000,0.966) (61.000,0.967) (63.000,0.968) (65.000,0.969) (67.000,0.970) (69.000,0.971) (71.000,0.972) (73.000,0.973) (75.000,0.973) (77.000,0.974) (79.000,0.975) (81.000,0.975) (83.000,0.976) (85.000,0.976) (87.000,0.977) (89.000,0.978) (91.000,0.978) (93.000,0.978) (95.000,0.979) (97.000,0.979) (99.000,0.980) (101.000,0.980) (103.000,0.981) (105.000,0.981) (107.000,0.981) (109.000,0.982) (111.000,0.982) (113.000,0.982) (115.000,0.983) (117.000,0.983) (119.000,0.983) (121.000,0.975) (123.000,0.976) (125.000,0.976) (127.000,0.976) (129.000,0.977) (131.000,0.977) (133.000,0.977) (135.000,0.978) (137.000,0.978) (139.000,0.978) (141.000,0.979) (143.000,0.979) (145.000,0.979) (147.000,0.980) (149.000,0.980) (151.000,0.980) (153.000,0.980) (155.000,0.981) (157.000,0.981) (159.000,0.981)};
\addplot[figPred, line width=1.1pt] coordinates {(11.0000,0.9091) (14.0000,0.9286) (17.0000,0.9412) (20.0000,0.9500) (23.0000,0.9565) (26.0000,0.9615) (29.0000,0.9655) (32.0000,0.9688) (35.0000,0.9714) (38.0000,0.9737) (41.0000,0.9756) (44.0000,0.9773) (47.0000,0.9787) (50.0000,0.9800) (53.0000,0.9811) (56.0000,0.9821) (59.0000,0.9831) (62.0000,0.9839) (65.0000,0.9846) (68.0000,0.9853) (71.0000,0.9859) (74.0000,0.9865) (77.0000,0.9870) (80.0000,0.9875) (83.0000,0.9880) (86.0000,0.9884) (89.0000,0.9888) (92.0000,0.9891) (95.0000,0.9895) (98.0000,0.9898) (101.0000,0.9901) (104.0000,0.9904) (107.0000,0.9907) (110.0000,0.9909) (113.0000,0.9912) (116.0000,0.9914) (119.0000,0.9916) (122.0000,0.9918) (125.0000,0.9920) (128.0000,0.9922) (131.0000,0.9924) (134.0000,0.9925) (137.0000,0.9927) (140.0000,0.9929) (143.0000,0.9930) (146.0000,0.9932) (149.0000,0.9933) (152.0000,0.9934) (155.0000,0.9935) (158.0000,0.9937)};
\addplot[figPred, line width=1.1pt] coordinates {(8,0) (170,0)};
% ABOVE the ceiling, not below it. Anchored north west just under the line, the label's ground
% sat where every captured trajectory converges: 336pt of curve under a 95pt box, and it was the
% worst cover in the family. ymax leaves 0.08 above the ceiling and nothing is drawn there.
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figPred, anchor=south east] at (axis cs:168,0.998)
  {append-only ceiling $(n{-}1)/n$};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figPred, anchor=south west] at (axis cs:21,0.02) {$f=0$};
\addplot[only marks, mark=o, mark size=2.2pt, figPred, line width=0.7pt]
  coordinates {(160.0000,0.9875) (160.0000,0.9875) (160.0000,0.9938) (160.0000,0.9938)};
% The note and its arrow are gone: "N of M captured runs end within two records of it" is the
% caption's last sentence, "Circled points finish within two records of the ceiling", and the
% two counts it carried are macros in that sentence now.
\end{axis}
\end{tikzpicture}

==> figs/commit.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[width=0.80\linewidth, height=4.8cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=-0.02, xmax=1.02, ymin=0, ymax=1.05,
  xlabel={store contamination $f$}, ylabel={accuracy},
  title={contamination costs determinism, not information}]
\addplot[figB, mark=*, mark size=1.1pt, line width=0.8pt] coordinates {(0.0000,1.0000) (0.2000,0.7500) (0.4000,0.5156) (0.6000,0.3281) (0.8000,0.3125) (0.9000,0.1875)};
\addplot[figB, dashed, mark=square*, mark size=1.1pt, line width=0.8pt, opacity=0.85] coordinates {(0.0000,1.0000) (0.2000,1.0000) (0.4000,1.0000) (0.6000,0.8750) (0.8000,0.7500) (0.9000,0.7500)};
\addplot[figC, mark=*, mark size=1.1pt, line width=0.8pt] coordinates {(0.0000,1.0000) (0.2000,0.7656) (0.4000,0.5000) (0.6000,0.3438) (0.8000,0.3281) (0.9000,0.2344)};
\addplot[figC, dashed, mark=square*, mark size=1.1pt, line width=0.8pt, opacity=0.85] coordinates {(0.0000,1.0000) (0.2000,1.0000) (0.4000,0.8750) (0.6000,0.5000) (0.8000,0.5000) (0.9000,0.7500)};
\addplot[figD, mark=*, mark size=1.1pt, line width=0.8pt] coordinates {(0.0000,1.0000) (0.2000,0.7812) (0.4000,0.4844) (0.6000,0.4375) (0.8000,0.3125) (0.9000,0.1250)};
\addplot[figD, dashed, mark=square*, mark size=1.1pt, line width=0.8pt, opacity=0.85] coordinates {(0.0000,1.0000) (0.2000,1.0000) (0.4000,1.0000) (0.6000,0.8750) (0.8000,1.0000) (0.9000,0.6250)};
\addplot[figA, mark=*, mark size=1.1pt, line width=0.8pt] coordinates {(0.0000,1.0000) (0.2000,0.7656) (0.4000,0.3750) (0.6000,0.4844) (0.8000,0.3750) (0.9000,0.1875)};
\addplot[figA, dashed, mark=square*, mark size=1.1pt, line width=0.8pt, opacity=0.85] coordinates {(0.0000,1.0000) (0.2000,1.0000) (0.4000,0.3750) (0.6000,0.5000) (0.8000,0.5000) (0.9000,0.6250)};
% The two label notes are gone. They read "dashed, pass@8: the truth is still reachable" and
% "solid, pass@1: what an exact-match score reads", which is the caption's first two sentences
% -- "Solid: single-draw accuracy, which is what an exact-match score reads. Dashed: the truth
% appearing in at least one of eight independent retrievals." -- three centimetres below. Their
% grounds hid 134pt of the curves they were naming; figure_audit reports it as COVERS.
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figPred, anchor=north east] at (axis cs:0.98,0.62)
  {mean gap at $f\geq0.5$: $+0.383$};
\end{axis}
\end{tikzpicture}

==> figs/early.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.36\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis, xmode=log,
  xmin=0.9, xmax=60, ymin=0.4, ymax=1.0, xtick={1,2,5,10,30}, xticklabels={1,2,5,10,30},
  % xmax 95 and not 70: the three series are direct-labelled at R=47.25 and at 70 the
  % frame's right spine fell inside the widest of them, striking the last letter of
  % "uniform". A vertical rule through one glyph on one line is under the strike test's
  % floor, so the word shipped with its ending crossed out.
  log ticks with fixed point,
  xlabel={step $t$ (of 150)}, ylabel={accuracy of $\mathrm{sign}(f_t-f_0)$},
  title={(a) the outcome is visible at once}]
\addplot[figB, mark=*, mark size=1.3pt, line width=0.9pt]
  coordinates {(1.0000,0.6667) (2.0000,0.8000) (3.0000,0.8000) (5.0000,0.8000) (10.0000,0.8000) (20.0000,0.8000) (30.0000,0.8667) (50.0000,0.8667)};
\addplot[figSoft, dotted, line width=0.6pt, forget plot] coordinates {(0.9,0.5) (60,0.5)};
\node[font=\tiny, figSoft, anchor=south east] at (axis cs:55,0.5) {chance};
\node[font=\tiny, figPred, anchor=north west] at (axis cs:2.3,0.780)
  {0.80 at $t=2$};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=1.5cm, anchor=west,
  width=0.36\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=150, ymin=0, ymax=2.94,
  xlabel={step $t$ (of 150)},
  ylabel={$\sum_{s\geq t}(n_0{+}s{+}1)^{-1}$},
  title={(b) the $1/n$ account, withdrawn}]
\addplot[draw=none, fill=figPred, fill opacity=0.13, forget plot]
  coordinates {(0.0000,2.7265) (1.0000,2.6356) (2.0000,2.5523) (3.0000,2.4754) (4.0000,2.4039) (5.0000,2.3373) (6.0000,2.2748) (7.0000,2.2160) (8.0000,2.1604) (9.0000,2.1078) (10.0000,2.0578) (11.0000,2.0102) (12.0000,1.9647) (13.0000,1.9212) (14.0000,1.8796) (15.0000,1.8396) (16.0000,1.8011) (17.0000,1.7641) (18.0000,1.7283) (19.0000,1.6939) (20.0000,1.6605) (21.0000,1.6283) (22.0000,1.5970) (23.0000,1.5667) (24.0000,1.5373) (25.0000,1.5087) (26.0000,1.4810) (27.0000,1.4539) (28.0000,1.4276) (29.0000,1.4020) (30.0000,1.3770) (31.0000,1.3526) (32.0000,1.3288) (33.0000,1.3055) (34.0000,1.2828) (35.0000,1.2606) (36.0000,1.2388) (37.0000,1.2175) (38.0000,1.1967) (39.0000,1.1763) (40.0000,1.1563) (41.0000,1.1367) (42.0000,1.1175) (43.0000,1.0986) (44.0000,1.0801) (45.0000,1.0619) (46.0000,1.0440) (47.0000,1.0265) (48.0000,1.0093) (49.0000,0.0000) (0.0000,0.0000)} \closedcycle;
\addplot[figC, line width=1.0pt] coordinates {(0.000,2.727) (3.000,2.475) (6.000,2.275) (9.000,2.108) (12.000,1.965) (15.000,1.840) (18.000,1.728) (21.000,1.628) (24.000,1.537) (27.000,1.454) (30.000,1.377) (33.000,1.306) (36.000,1.239) (39.000,1.176) (42.000,1.117) (45.000,1.062) (48.000,1.009) (51.000,0.959) (54.000,0.912) (57.000,0.866) (60.000,0.823) (63.000,0.781) (66.000,0.741) (69.000,0.703) (72.000,0.665) (75.000,0.630) (78.000,0.595) (81.000,0.562) (84.000,0.530) (87.000,0.498) (90.000,0.468) (93.000,0.439) (96.000,0.410) (99.000,0.382) (102.000,0.355) (105.000,0.329) (108.000,0.303) (111.000,0.278) (114.000,0.254) (117.000,0.230) (120.000,0.207) (123.000,0.184) (126.000,0.162) (129.000,0.140) (132.000,0.119) (135.000,0.098) (138.000,0.078) (141.000,0.058) (144.000,0.038) (147.000,0.019)};
\addplot[figSoft, dotted, line width=0.6pt, forget plot] coordinates {(0,1) (150,1)};
\node[font=\tiny, figSoft, anchor=south east] at (axis cs:150,1.02) {bound bites below here};
\node[font=\tiny, text=figB, align=left, anchor=north west]
  at (axis cs:56,2.90)
  {decision at $t=2$, where\\the bound permits 2.6};
\draw[figPred, line width=0.4pt] (axis cs:55,2.00)
  -- (axis cs:34,1.62);
\node[font=\tiny, text=figPred, align=left, anchor=north west]
  at (axis cs:56,2.16)
  {vacuous: $f$ may still reach\\either endpoint ($t<49$), which\\is the shaded region};
\end{axis}
\end{tikzpicture}

==> figs/gamma.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.235\linewidth, height=3.7cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=1, ymin=0, ymax=1.05,
  xlabel={$\varphi$}, ylabel={$\gamma(\varphi)$},
  title={(a) the primitive, at 44 topics},
  legend style={font=\tiny, draw=none, fill=none, at={(0.02,0.98)}, anchor=north west,
    row sep=-1pt, legend cell align=left}]
\addplot[figSoft, dotted, line width=0.6pt, forget plot] coordinates {(0,0) (1,1)};
\addplot[figA, mark=*, mark size=1.0pt, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0299) (0.2500,0.0510) (0.3750,0.0287) (0.5000,0.0273) (0.6250,0.0423) (0.7500,0.0952) (0.8750,0.9287) (1.0000,1.0000)};
\addplot[figB, mark=*, mark size=1.0pt, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0539) (0.2500,0.0559) (0.3750,0.1123) (0.5000,0.2127) (0.6250,0.3103) (0.7500,0.5248) (0.8750,0.9145) (1.0000,1.0000)};
\addplot[figC, mark=*, mark size=1.0pt, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0111) (0.2500,0.1290) (0.3750,0.2299) (0.5000,0.2702) (0.6250,0.3994) (0.7500,0.5949) (0.8750,0.8626) (1.0000,1.0000)};
\addplot[figD, mark=*, mark size=1.0pt, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0306) (0.2500,0.0449) (0.3750,0.1033) (0.5000,0.2116) (0.6250,0.3292) (0.7500,0.7140) (0.8750,0.8584) (1.0000,1.0000)};
\addplot[figE, mark=*, mark size=1.0pt, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.3125) (0.3750,0.4211) (0.5000,0.5357) (0.6250,0.6784) (0.7500,0.8814) (0.8750,0.8976) (1.0000,1.0000)};
\legend{{\texttt{gemma}} 0.68, {\texttt{phi}} 0.73, {\texttt{granite}} 0.70, {\texttt{ministral}} 0.82, {\texttt{qwen3}} 1.00}
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=1.25cm, anchor=west,
  width=0.215\linewidth, height=3.7cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=1, ymin=0, ymax=1.05, xlabel={$\varphi$},
  title={(b) dashed: the same at 3}]
\addplot[figSoft, dotted, line width=0.6pt, forget plot] coordinates {(0,0) (1,1)};
\addplot[figA, dashed, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.0263) (0.3750,0.0227) (0.5000,0.0312) (0.6250,0.0000) (0.7500,0.0000) (0.8750,0.7586) (1.0000,1.0000)};
\addplot[figA, opacity=0.32, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0299) (0.2500,0.0510) (0.3750,0.0287) (0.5000,0.0273) (0.6250,0.0423) (0.7500,0.0952) (0.8750,0.9287) (1.0000,1.0000)};
\addplot[figB, dashed, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.0139) (0.3750,0.1064) (0.5000,0.2400) (0.6250,0.2222) (0.7500,0.3333) (0.8750,0.8400) (1.0000,1.0000)};
\addplot[figB, opacity=0.32, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0539) (0.2500,0.0559) (0.3750,0.1123) (0.5000,0.2127) (0.6250,0.3103) (0.7500,0.5248) (0.8750,0.9145) (1.0000,1.0000)};
\addplot[figC, dashed, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.1077) (0.3750,0.1379) (0.5000,0.1818) (0.6250,0.3000) (0.7500,0.4706) (0.8750,0.8367) (1.0000,1.0000)};
\addplot[figC, opacity=0.32, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0111) (0.2500,0.1290) (0.3750,0.2299) (0.5000,0.2702) (0.6250,0.3994) (0.7500,0.5949) (0.8750,0.8626) (1.0000,1.0000)};
\addplot[figD, dashed, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.0000) (0.3750,0.0968) (0.5000,0.0312) (0.6250,0.3469) (0.7500,0.5667) (0.8750,0.8235) (1.0000,1.0000)};
\addplot[figD, opacity=0.32, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0306) (0.2500,0.0449) (0.3750,0.1033) (0.5000,0.2116) (0.6250,0.3292) (0.7500,0.7140) (0.8750,0.8584) (1.0000,1.0000)};
\addplot[figE, dashed, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.0000) (0.3750,0.0000) (0.5000,0.0000) (0.6250,1.0000) (0.7500,0.8400) (0.8750,0.9426) (1.0000,1.0000)};
\addplot[figE, opacity=0.32, line width=0.8pt] coordinates {(0.0000,0.0000) (0.1250,0.0000) (0.2500,0.3125) (0.3750,0.4211) (0.5000,0.5357) (0.6250,0.6784) (0.7500,0.8814) (0.8750,0.8976) (1.0000,1.0000)};
\end{axis}
\begin{axis}[name=pc, at={(pb.east)}, xshift=1.55cm, anchor=west,
  width=0.215\linewidth, height=3.7cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis, ymode=log,
  xmin=-1, xmax=45, ymin=0.5, ymax=234780,
  xtick=\empty, xlabel={45 cells: 5 models $\times$ 9 of $\varphi$},
  ylabel={reads per cell},
  title={(c) under 30 reads: 17/45 $\to$ 3/45}]
\addplot[ybar, bar width=1.3pt, draw=none, fill=figPred, bar shift=-0.8pt]
  coordinates {(0.0,92.0) (1.0,102.0) (2.0,76.0) (3.0,44.0) (4.0,32.0) (5.0,31.0) (6.0,25.0) (7.0,29.0) (8.0,19.0) (9.0,52.0) (10.0,75.0) (11.0,72.0) (12.0,47.0) (13.0,25.0) (14.0,18.0) (15.0,6.0) (16.0,25.0) (17.0,130.0) (18.0,42.0) (19.0,56.0) (20.0,65.0) (21.0,58.0) (22.0,33.0) (23.0,20.0) (24.0,17.0) (25.0,49.0) (26.0,110.0) (27.0,23.0) (28.0,43.0) (29.0,37.0) (30.0,31.0) (31.0,32.0) (32.0,49.0) (33.0,30.0) (34.0,68.0) (35.0,137.0) (36.0,0.5) (37.0,0.5) (38.0,0.5) (39.0,0.5) (40.0,0.5) (41.0,8.0) (42.0,25.0) (43.0,122.0) (44.0,295.0)};
\addplot[ybar, bar width=1.3pt, draw=none, fill=figC, bar shift=0.8pt]
  coordinates {(0.0,351.0) (1.0,469.0) (2.0,392.0) (3.0,244.0) (4.0,183.0) (5.0,142.0) (6.0,126.0) (7.0,827.0) (8.0,3866.0) (9.0,224.0) (10.0,371.0) (11.0,376.0) (12.0,276.0) (13.0,221.0) (14.0,203.0) (15.0,202.0) (16.0,983.0) (17.0,3744.0) (18.0,109.0) (19.0,270.0) (20.0,411.0) (21.0,422.0) (22.0,322.0) (23.0,363.0) (24.0,390.0) (25.0,1099.0) (26.0,3214.0) (27.0,138.0) (28.0,196.0) (29.0,178.0) (30.0,184.0) (31.0,189.0) (32.0,243.0) (33.0,458.0) (34.0,1427.0) (35.0,3587.0) (36.0,0.5) (37.0,2.0) (38.0,16.0) (39.0,38.0) (40.0,84.0) (41.0,199.0) (42.0,590.0) (43.0,1758.0) (44.0,3913.0)};
\addplot[figInk, dotted, line width=0.6pt, forget plot]
  coordinates {(-1,30) (45,30)};
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figInk, anchor=north east] at (axis cs:45,195650)
  {red: 3 topics\\green: 44\\dotted: 30 reads};
\end{axis}
\end{tikzpicture}

==> figs/overview.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.
\begin{tikzpicture}[
  bx/.style={draw=figSoft, line width=0.6pt, rounded corners=2pt, inner sep=3.5pt,
    font=\scriptsize\color{figInk}, align=center, fill=figGrid!30},
  hd/.style={font=\small\bfseries\color{figInk}, inner sep=1pt},
  lb/.style={font=\tiny\color{figSoft}, inner sep=1pt, align=left},
  ar/.style={-{Latex[length=1.6mm]}, line width=0.8pt}]
\useasboundingbox (0,0.45) rectangle (0.99\linewidth,-6.30);
\node[hd, anchor=south west] at (0.005\linewidth,0.16) {1. the loop, pinned};
\draw[figA, line width=1pt] (0.005\linewidth,0.10) -- (0.273\linewidth,0.10);
\node[hd, anchor=south west] at (0.35\linewidth,0.16) {2. the one thing measured};
\draw[figC, line width=1pt] (0.35\linewidth,0.10) -- (0.618\linewidth,0.10);
\node[hd, anchor=south west] at (0.69\linewidth,0.16) {3. what is at the boundary};
\draw[figB, line width=1pt] (0.69\linewidth,0.10) -- (0.958\linewidth,0.10);
\node[bx, text width=0.175\linewidth, anchor=north west] (ag) at (0.050\linewidth,-0.34) {the agent answers from $k=8$ records\\drawn uniformly, without replacement};
\node[bx, text width=0.175\linewidth, anchor=north west] (st) at (0.050\linewidth,-2.95) {an \textbf{append-only} store,\\$160$ records when tenure ends};
\draw[ar, figA] (ag.south) -- (st.north);
\node[lb, anchor=west, text width=0.105\linewidth, text=figA] at (0.160\linewidth,-2.30) {writes its own answer back};
\draw[ar, figA] (st.west) -- (0.032\linewidth,-3.55) -- (0.032\linewidth,-1.05) -- (ag.west);
\node[font=\tiny\color{figA}, rotate=90, anchor=south] at (0.023\linewidth,-2.65) {retrieves $k$ of them};
\node[lb, anchor=north west, text width=0.265\linewidth] at (0.005\linewidth,-4.62) {Writing never deletes, so no record can leave.};
\node[bx, text width=0.245\linewidth, anchor=north west] (gm) at (0.355\linewidth,-0.34) {$\gamma(\varphi)$: how often the agent copies a false value when a share $\varphi$ of what it retrieved carries it};
\node[lb, anchor=north west, text width=0.265\linewidth] at (0.355\linewidth,-2.30) {Measured in situ, with \textbf{no fitted parameter}. It is everything the model contributes.};
\draw[figSoft, line width=0.6pt] (0.37\linewidth,-3.75) -- (0.6\linewidth,-3.75);
\draw[figC, line width=1.2pt] (0.3987\linewidth,-3.92) -- (0.3987\linewidth,-3.58);
\node[font=\tiny\color{figSoft}, anchor=south west] at (0.37\linewidth,-3.70) {$\gamma = 0$};
\node[font=\tiny\color{figSoft}, anchor=south east] at (0.6\linewidth,-3.70) {$\gamma = 1$};
\node[font=\tiny\color{figC}, anchor=north west] at (0.3947\linewidth,-3.96) {$\gamma_{\rm crit} = 1/k = 0.125$, at $r{=}0$ and $w{=}1$};
\node[lb, anchor=north west] at (0.37\linewidth,-4.52) {self-cleaning};
\node[lb, anchor=north east] at (0.6\linewidth,-4.52) {capture};
\draw[figSoft, line width=0.5pt] (0.7\linewidth,-4.55) rectangle (0.738\linewidth,-0.45);
\fill[figB!18] (0.7\linewidth,-3.29) rectangle (0.738\linewidth,-2.45);
\draw[figB, line width=1.4pt] (0.7\linewidth,-0.48) -- (0.738\linewidth,-0.48);
\node[font=\tiny\color{figSoft}, anchor=east] at (0.694\linewidth,-0.45) {$1$};
\node[font=\tiny\color{figSoft}, anchor=east] at (0.694\linewidth,-4.55) {$0$};
\draw[ar, figB] (0.7190\linewidth,-2.55) -- (0.7190\linewidth,-0.64);
\draw[ar, figA] (0.7190\linewidth,-3.19) -- (0.7190\linewidth,-4.41);
\node[font=\tiny\color{figB}, anchor=north west, align=left, text width=0.205\linewidth] at (0.752\linewidth,-0.43) {the wall the store builds itself, $(n{-}1)/n = 0.9938$};
\node[font=\tiny\color{figB}, anchor=north west] at (0.752\linewidth,-1.83) {captured: $173$ of $220$};
\node[lb, anchor=north west, text width=0.205\linewidth] at (0.752\linewidth,-2.49) {between them $8$ of $220$, a share of $0.036$ where a uniform spread puts $0.206$; $0$ of $15$ at three seeds};
\node[font=\tiny\color{figA}, anchor=north west] at (0.752\linewidth,-3.63) {self-cleaning: $39$ of $220$};
\draw[figGrid, line width=0.8pt] (0.005\linewidth,-5.16) -- (0.955\linewidth,-5.16);
\node[font=\scriptsize\color{figInk}, anchor=north west, inner sep=1pt, text width=0.465\linewidth] at (0.005\linewidth,-5.30) {\textbf{It survives the move to real facts.} The sign of the measured $\gamma - \gamma_{\rm crit}$ predicts which edge a run reaches on $353$ of $360$ Wikidata runs, against $39$ of $40$ synthetic.};
\node[font=\scriptsize\color{figInk}, anchor=north west, inner sep=1pt, text width=0.465\linewidth] at (0.495\linewidth,-5.30) {\textbf{And it is why an average of this process has no referent.} The pooled mean describes $8.2\%$ of the runs it summarises; the median describes $68.2\%$.};
\end{tikzpicture}

==> figs/schedule.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[width=0.80\linewidth, height=4.8cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=-0.6, xmax=2.6, ymin=0, ymax=0.630,
  xtick={0,1,2}, xticklabels={front, uniform, back},
  xlabel={when the 15 grounding writes land (budget matched)},
  ylabel={capture rate}, title={timing, not fraction}]
\addplot[ybar, bar width=16pt, draw=none, fill=figA] coordinates {(0,0.2000)};
\addplot[ybar, bar width=16pt, draw=none, fill=figD] coordinates {(1,0.3333)};
\addplot[ybar, bar width=16pt, draw=none, fill=figB] coordinates {(2,0.4000)};
\addplot[figSoft, dashed, line width=0.8pt, forget plot]
  coordinates {(-0.6,0.4667) (2.6,0.4667)};
\node[font=\tiny, figSoft, anchor=south east] at (axis cs:2.55,0.479)
  {no grounding at all (0.47)};
\node[font=\scriptsize, figInk, anchor=south] at (axis cs:0,0.210) {0.20};
\node[font=\scriptsize, figInk, anchor=south] at (axis cs:1,0.343) {0.33};
\node[font=\scriptsize, figInk, anchor=south] at (axis cs:2,0.410) {0.40};
\draw[figPred, ->, line width=0.7pt] (axis cs:0,0.170)
  -- (axis cs:2,0.370);
\node[font=\tiny, figPred, anchor=north] at (axis cs:1,0.150)
  {monotone in 5 of 5 models};
\end{axis}
\end{tikzpicture}

==> figs/seedscale.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[name=pa, width=0.28\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  ybar, bar width=6pt, xmin=0, xmax=8, ymin=0, ymax=4.6,
  xtick={2,6}, xticklabels={{pooled\\level},{paired\\contrast}},
  xticklabel style={align=center, font=\scriptsize},
  ylabel={design effect},
  title={(a) what carries $3.75$}]
\addplot[draw=figSoft, fill=figA, fill opacity=0.75] coordinates {(0.5,3.66) (1.5,3.65) (2.5,3.56) (4.5,1.47) (5.5,1.26) (6.5,1.14)};
\addplot[only marks, mark=o, mark size=1.8pt, figPred] coordinates {(0.5,1.33) (1.5,1.56) (2.5,1.68) (4.5,1.11) (5.5,1.32) (6.5,2.14)};
\draw[figPred, dashed, line width=0.7pt] (axis cs:0,3.75) -- (axis cs:8,3.75);
\node[font=\tiny, figPred, anchor=north east] at (axis cs:7.9,3.62)
  {$3.75$ published};
\node[font=\tiny, figPred, anchor=north west, align=left] at (axis cs:4.2,3.30)
  {$\circ$ what $3$\\seeds see};
\end{axis}
\begin{axis}[name=pb, at={(pa.east)}, xshift=0.85cm, anchor=west,
  width=0.27\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=0, xmax=8, ymin=-0.4, ymax=5.6,
  xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
  xticklabels={{P-G1~low},{P-G1~high},{P-A1},{P-A2~worse},{P-P1},{P-P2},{P-L2~(row~11)},{P-L1~(row~13)}},
  xticklabel style={rotate=55, anchor=east, font=\tiny},
  ytick={0,1,2,3,4,5},
  title={(b) criteria, seed by seed}]
\draw[figGrid, line width=6pt, opacity=0.5] (axis cs:0,4) -- (axis cs:8,4);
\node[font=\tiny, figSoft, anchor=south west] at (axis cs:0.05,4.15) {bar: $\ge 4/5$};
\addplot[only marks, mark=o, mark size=2.4pt, figSoft] coordinates
  {(0.5,5) (0.5,5) (0.5,5) (1.5,5) (1.5,5) (1.5,5) (2.5,5) (2.5,3) (2.5,5) (3.5,1) (3.5,1) (3.5,1) (4.5,5) (4.5,5) (4.5,4) (5.5,1) (5.5,0) (5.5,1) (6.5,5) (6.5,5) (6.5,5) (7.5,0) (7.5,0) (7.5,0)};
\addplot[only marks, mark=*, mark size=2.0pt, figA] coordinates
  {(0.5,5) (1.5,5) (2.5,4) (3.5,1) (4.5,4) (5.5,2) (6.5,5) (7.5,0)};
\end{axis}
\begin{axis}[name=pc, at={(pb.east)}, xshift=0.85cm, anchor=west,
  width=0.17\linewidth, height=4.0cm, axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis,
  xmin=-0.5, xmax=1.05, ymin=-0.6, ymax=4.6,
  xlabel={control capture}, ytick=\empty,
  title={(c) control: $3\to44$}]
\draw[figSoft, -{Stealth[length=3pt]}, line width=0.6pt] (axis cs:0.000,0) -- (axis cs:0.682,0);\node[font=\tiny, figInk, anchor=west] at (axis cs:-0.48,0.3) {\texttt{\tiny gemma-3-27}};
\draw[figSoft, -{Stealth[length=3pt]}, line width=0.6pt] (axis cs:0.333,1) -- (axis cs:0.705,1);\node[font=\tiny, figInk, anchor=west] at (axis cs:-0.48,1.3) {\texttt{\tiny granite-4.}};
\draw[figSoft, -{Stealth[length=3pt]}, line width=0.6pt] (axis cs:0.333,2) -- (axis cs:0.727,2);\node[font=\tiny, figInk, anchor=west] at (axis cs:-0.48,2.3) {\texttt{\tiny phi-4}};
\draw[figSoft, -{Stealth[length=3pt]}, line width=0.6pt] (axis cs:0.667,3) -- (axis cs:0.818,3);\node[font=\tiny, figInk, anchor=west] at (axis cs:-0.48,3.3) {\texttt{\tiny ministral-}};
\draw[figSoft, -{Stealth[length=3pt]}, line width=0.6pt] (axis cs:1.000,4) -- (axis cs:1.000,4);\node[font=\tiny, figInk, anchor=west] at (axis cs:-0.48,4.3) {\texttt{\tiny qwen3-8b}};
\addplot[only marks, mark=o, mark size=1.7pt, figPred] coordinates
  {(0.000,0) (0.333,1) (0.333,2) (0.667,3) (1.000,4)};
\addplot[only marks, mark=*, mark size=1.7pt, figA] coordinates
  {(0.682,0) (0.705,1) (0.727,2) (0.818,3) (1.000,4)};
\end{axis}
\end{tikzpicture}

==> figs/varbound.tex <==
% GENERATED by t1_grounding/figures/make_t1_tikz.py -- do not edit by hand.
% Every coordinate is recomputed from t1_grounding/results/ at generation time.

\begin{tikzpicture}
\begin{axis}[axis on top, tick align=outside, tick pos=left, axis line style={figSoft, line width=0.5pt}, tick label style={font=\scriptsize, color=figInk}, label style={font=\scriptsize, color=figInk}, title style={font=\small, color=figInk, yshift=1pt}, grid=none, scale only axis, width=0.78\linewidth, height=4.8cm, xmode=log, log basis x=2,
  xmin=6.45, xmax=124.0, ymin=0, ymax=3.79,
  xtick={10,20,40,80},
  xlabel={initial store $n_0$},
  ylabel={$\mathrm{sd}(f_{\mathrm{end}}) \times \sqrt{n_0}$},
  legend style={font=\tiny, draw=figGrid, fill=white, at={(0.5,-0.34)}, anchor=north,
    legend columns=3, /tikz/every even column/.append style={column sep=4pt}}]
\addplot[figPred, dashed, line width=0.9pt] coordinates
  {(6.45,1.0055) (124.0,1.0055)};
\addlegendentry{what the $1/\sqrt{n_0}$ bound predicts}
\addplot[figA, mark=*, mark size=2.2pt, line width=1.1pt] coordinates
  {(10,1.0055) (20,1.2620) (40,1.8395) (80,2.6676)};
\addlegendentry{within-model, measured}
\addplot[figC, mark=square*, mark size=2.0pt, line width=1.0pt] coordinates
  {(10,0.2666) (20,0.3733) (40,0.2431) (80,0.6461)};
\addlegendentry{between-model, same scaling}
\node[font=\tiny, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt, text=figInk, anchor=north west] at (axis cs:6.76,3.75)
  {\textbf{The bound fails flatly, not marginally.} An eightfold $n_0$ should shrink
  the\\within-model spread by $\sqrt{8} = 2.83$; it shrinks by $1.07$, so the
  scaled\\series rises where the bound requires it to be flat.};
\end{axis}
\end{tikzpicture}
